Isogeometric B\'ezier dual mortaring: The biharmonic problem

In this paper we develop an isogeometric B\'ezier dual mortar method for the biharmonic problem on multi-patch domains. The well-posedness of the discrete biharmonic problem requires a discretization with $C^1$ continuous basis functions. Hence, two Lagrange multipliers are required to apply both $C^0$ and $C^1$ continuity constraints on each intersection. The dual mortar method utilizes dual basis functions to discretize the Lagrange multiplier spaces. In order to preserve the sparsity of the coupled problem, we develop a dual mortar suitable $C^1$ constraint and utilize the B\'ezier dual basis to discretize the Lagrange multiplier spaces. The B\'ezier dual basis functions are constructed through B\'ezier projection and possess the same support size as the corresponding B-spline basis functions. We prove that this approach leads to a well-posed discrete problem and specify requirements to achieve optimal convergence. Although the B\'ezier dual basis is sub-optimal due to the lack of polynomial reproduction, our formulation successfully postpones the domination of the consistency error for practical problems. We verify the theoretical results and demonstrate the performance of the proposed formulation through several benchmark problems.

==> tikz_scripts/Q3_p=0.tex <==
\documentclass[border=0bp]{standalone}
\usepackage{filecontents}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.6}


\begin{document}
\begin{tikzpicture}
        \begin{axis}[xlabel=$x$, ylabel=$y$, legend style={at={(1,.2)}},
        width=8cm,
        height=7cm,
        yticklabels={.9,1,1.1},
        ymin = .8,
        ymax = 1.2]
            \addplot+[mark=none, color = hblue, ultra thick] table [y=Y2, x=X]{Q3_p=0.txt}; 
            \addplot+[restrict x to domain=-1:-.01, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=0.txt};
            \addplot+[restrict x to domain=0:1, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=0.txt};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz_scripts/Q3_p=1.tex <==
\documentclass[border=0bp]{standalone}
\usepackage{filecontents}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.6}


\begin{document}
\begin{tikzpicture}
        \begin{axis}[xlabel=$x$, ylabel=$y$, legend style={at={(1,.2)}},
            width=8cm,
            height=7cm]
            \addplot+[mark=none, color = hblue, ultra thick] table [y=Y2, x=X]{Q3_p=1.txt}; 
            \addplot+[restrict x to domain=-1:-.01, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=1.txt};
            \addplot+[restrict x to domain=0:1, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=1.txt};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz_scripts/Q3_p=2.tex <==
\documentclass[border=0bp]{standalone}
\usepackage{filecontents}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.6}


\begin{document}
\begin{tikzpicture}
        \begin{axis}[xlabel=$x$, ylabel=$y$, legend style={at={(1,.2)}},
            width=8cm,
            height=7cm]
            \addplot+[mark=none, color = hblue, ultra thick] table [y=Y2, x=X]{Q3_p=2.txt}; 
            \addplot+[restrict x to domain=-1:-.01, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=2.txt};
            \addplot+[restrict x to domain=0:1, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=2.txt};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz_scripts/Q3_p=3.tex <==
\documentclass[border=0bp]{standalone}
\usepackage{filecontents}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.6}


\begin{document}
\begin{tikzpicture}
        \begin{axis}[xlabel=$x$, ylabel=$y$, legend style={at={(1,.2)}},
        width=8cm,
        height=7cm]
            \addplot+[mark=none, color = hblue, ultra thick] table [y=Y2, x=X]{Q3_p=3.txt}; 
            \addplot+[restrict x to domain=-1:-.01, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=3.txt};
            \addplot+[restrict x to domain=0:1, mark=none, color = hred, ultra thick] table [y=Y1, x=X]{Q3_p=3.txt};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz_scripts/basisfunctions.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{../mystyle}


\begin{document}
\begin{tikzpicture}
\begin{axis}[axis lines=none,xmin=-0.03,xmax=1.03,ymin=-0.1,ymax=1, scale only axis,
        width=0.6\textwidth,
        height=0.2\textwidth]

\addplot+[no markers,ultra thick,o1, opacity=0.2] table [y=N0, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=0:.2,gray, opacity=0.2] table [y=N1, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.2:.4,gray, opacity=0.2] table [y=N1, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=0:.2,magenta, opacity=0.2] table [y=N2, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.2:.6,magenta, opacity=0.2] table [y=N2, x=x]{basis.dat};
\addplot+[no markers,ultra thick,b1,solid] table [y=N3, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.4:.8,red, opacity=0.2,solid] table [y=N4, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.8:1,solid,red, opacity=0.2] table [y=N4, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.6:.8,solid,g1, opacity=0.2] table [y=N5, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.8:1,solid,g1, opacity=0.2] table [y=N5, x=x]{basis.dat};
\addplot+[no markers,ultra thick,restrict x to domain=.8:.9999,y1, opacity=0.2] table [y=N6, x=x]{basis.dat};
\addplot+[mark=*,mark options={fill=white},mark size=2,color=black,ultra thick] plot coordinates {
        (0,    0)
        (1.0/5,   0)
        (2.0/5,   0)
        (3.0/5,    0)
        (4.0/5,    0)
        (1,    0)};

\end{axis}
\end{tikzpicture}
\end{document}

==> tikz_scripts/bezier_dual_one.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{../mystyle}


\begin{document}
	\begin{tikzpicture}
		\begin{axis}[axis lines=none,xmin=-0.03,xmax=1.03,ymin=-6,ymax=5, scale only axis,
			width=0.6\textwidth,
        height=0.2\textwidth]

		\addplot+[no markers, smooth,ultra thick, solid, b1,select coords between index={20}{39}] table [y=N4, x=x]{dualbasis.txt};
		\addplot+[no markers, smooth,ultra thick, solid, b1,select coords between index={40}{59}] table [y=N4, x=x]{dualbasis.txt};
		\addplot+[no markers, smooth,ultra thick, solid, b1,select coords between index={60}{79}] table [y=N4, x=x]{dualbasis.txt};


		\addplot+[mark=*, solid, mark options={fill=white},mark size=2,color=black,ultra thick] plot coordinates {
							(0,    0)
							(1.0/5,   0)
							(2.0/5,   0)
							(3.0/5,    0)
							(4.0/5,    0)
							(1,    0)};

		\end{axis}
	\end{tikzpicture}
\end{document}

==> tikz_scripts/dual_global_one.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{../mystyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[axis lines=none,xmin=-0.03,xmax=1.03,ymin=-0.777778,ymax=2, scale only axis,
	width=0.6\textwidth,
        height=0.2\textwidth]

\addplot+[no markers, smooth,ultra thick, solid, b1] table [y=N4, x=x]{dualbasis_global.dat};

\addplot+[mark=*, solid, mark options={fill=white},mark size=2,color=black,ultra thick] plot coordinates {
			        (0,    0)
			        (1.0/5,   0)
			        (2.0/5,   0)
			        (3.0/5,    0)
			        (4.0/5,    0)
			        (1,    0)};


\end{axis}
\end{tikzpicture}
\end{document}

==> tikz_scripts/five_patch_biharmonic_basic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]
    % L2 error: 0.735913H2 error: 0.933142
    % L2 error: 0.65318H2 error: 0.7876
    % L2 error: 0.0422797H2 error: 0.239011
    % L2 error: 0.0081658H2 error: 0.104946
    % L2 error: 0.001707H2 error: 0.048573
    
    % L2 error: 0.747898H2 error: 0.879058
    % L2 error: 0.0646759H2 error: 0.26212
    % L2 error: 0.00581605H2 error: 0.0699817
    % L2 error: 0.000184301H2 error: 0.00952877
    % L2 error: 5.67145e-06H2 error: 0.00161309
    
    % L2 error: 0.173579H2 error: 0.455764
    % L2 error: 0.0684303H2 error: 0.257802
    % L2 error: 0.000237906H2 error: 0.00558481
    % L2 error: 6.28963e-06H2 error: 0.000631124
    % L2 error: 1.31465e-07H2 error: 6.37968e-05
    
    % L2 error: 0.110367H2 error: 0.360695
    % L2 error: 0.00351538H2 error: 0.0253871
    % L2 error: 0.000117387H2 error: 0.00310925
    % L2 error: 7.25403e-07H2 error: 8.67978e-05
    % L2 error: 1.54201e-08H2 error: 9.15269e-06

    \addplot [color=red,mark=triangle] plot coordinates {


        (.25,   0.735913)
        (.125,   0.65318)
        (.0625,   0.0422797)
        (0.03125,  0.0081658)
        (0.015625,  0.001707)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.25,   0.747898 )
        (.125,      0.0646759 )
        (.0625,     0.00581605)
        (0.03125,   0.000184301 )
        (0.015625,  5.67145e-06 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.25,   0.173579)
        (.125,      0.0684303   )
        (.0625,     0.000237906   )
        (0.03125,   6.28963e-06  )
        (0.015625,  1.31465e-07  )
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.25,   0.110367)
        (.125,   0.00351538)
        (.0625,   0.000117387)
        (0.03125,   7.25403e-07 )
        (0.015625,  1.54201e-08  )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.25,       0.743193)
        (.125,      0.192947)
        (.0625,     0.0377209)
        (0.03125,   0.00745985)
        (0.015625,  0.00164437 )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

    
        (.25,       0.502288)
        (.125,      0.0338857)
        (.0625,     0.00151253)
        (0.03125,   5.74269e-05 )
        (0.015625,  2.76672e-06 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (.25,       0.170459)
        (.125,      0.0202788)
        (.0625,     0.000197197)
        (0.03125,   3.71669e-06)
        (0.015625,  9.89612e-08)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {


        (.25,       0.0739105   )
        (.125,      0.00226322 )
        (.0625,     4.85118e-05 )
        (0.03125,       4.42907e-07)
        (0.015625,      1.67135e-08 )
    };

    \addplot [black] plot coordinates {

        (0.03125,    4.0000e-03)
        (0.015625,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,    2.5600e-05)
        (0.015625,   1.6e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,    2.5600e-06)
        (0.015625,   8e-8)
    } node[pos=0.5,anchor=north]{$5$};

    \addplot [black] plot coordinates {

        (.0625,    1.9200e-05)
        (0.03125,  3e-7)
    } node[pos=0.5,anchor=north]{$6$};

    \legend{OG-$Q_2$\\OG-$Q_3$\\OG-$Q_4$\\OG-$Q_5$\\OB-$Q_2$\\OB-$Q_3$\\OB-$Q_4$\\OB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}

% L2 error: 0.743193H2 error: 0.905119
% L2 error: 0.192947H2 error: 0.502756
% L2 error: 0.0377209H2 error: 0.229302
% L2 error: 0.00745985H2 error: 0.102333
% L2 error: 0.00164437H2 error: 0.0480131

% L2 error: 0.502288H2 error: 0.775019
% L2 error: 0.0338857H2 error: 0.186196
% L2 error: 0.00151253H2 error: 0.0330064
% L2 error: 5.74269e-05H2 error: 0.00621938
% L2 error: 2.76672e-06H2 error: 0.00140077

% L2 error: 0.170459H2 error: 0.449573
% L2 error: 0.0202788H2 error: 0.0848983
% L2 error: 0.000197197H2 error: 0.00500784
% L2 error: 3.71669e-06H2 error: 0.000486555
% L2 error: 9.89612e-08H2 error: 5.75042e-05

% L2 error: 0.0739105H2 error: 0.256437
% L2 error: 0.00226322H2 error: 0.0164084
% L2 error: 4.85118e-05H2 error: 0.00113918
% L2 error: 4.42907e-07H2 error: 7.17024e-05
% error: 1.67135e-08H2 error: 1.85343e-05

==> tikz_scripts/five_patch_biharmonic_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {


        (.25,   0.933142)
        (.125,   0.7876)
        (.0625,   0.239011)
        (0.03125,   0.104946)
        (0.015625,  0.048573 )
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.25,       0.879058)
        (.125,      0.26212)
        (.0625,     0.0699817)
        (0.03125,   0.00952877)
        (0.015625,  0.00161309)
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.25,       0.455764)
        (.125,      0.257802)
        (.0625,     0.00558481)
        (0.03125,   0.000631124)
        (0.015625,  6.37968e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.25,       0.360695)
        (.125,      0.0253871)
        (.0625,     0.00310925)
        (0.03125,   8.67978e-05)
        (0.015625,  9.15269e-06)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.25,       0.905119)
        (.125,      0.502756)
        (.0625,     0.229302)
        (0.03125,   0.102333)
        (0.015625,  0.0480131)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {


        (.25,       0.775019)
        (.125,      0.186196)
        (.0625,     0.0330064)
        (0.03125,   0.00621938)
        (0.015625,  0.00140077 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (.25,   0.449573)
        (.125,      0.0848983)
        (.0625,     0.00500784)
        (0.03125,   0.000486555)
        (0.015625,  5.75042e-05)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {


        (.25,       0.256437)
        (.125,      0.0164084)
        (.0625,     0.00113918)
        (0.03125,   7.17024e-05)
        (0.015625,  1.85343e-05)
    };

    \addplot [black] plot coordinates {

        (.03125,    0.08)
        (0.015625,    .04)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0040)
        (0.015625,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    3.2000e-04)
        (0.015625,  4e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.0625,    9.6000e-04)
        (0.03125,   6e-5)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{OG-$Q_2$\\OG-$Q_3$\\OG-$Q_4$\\OG-$Q_5$\\OB-$Q_2$\\OB-$Q_3$\\OB-$Q_4$\\OB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/five_patch_modify_biharmonic_basic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]
    % L2 error: 0.735913H2 error: 0.933142
    % L2 error: 0.65318H2 error: 0.7876
    % L2 error: 0.0422797H2 error: 0.239011
    % L2 error: 0.0081658H2 error: 0.104946
    % L2 error: 0.001707H2 error: 0.048573
    
    % L2 error: 0.747898H2 error: 0.879058
    % L2 error: 0.0646759H2 error: 0.26212
    % L2 error: 0.00581605H2 error: 0.0699817
    % L2 error: 0.000184301H2 error: 0.00952877
    % L2 error: 5.67145e-06H2 error: 0.00161309
    
    % L2 error: 0.173579H2 error: 0.455764
    % L2 error: 0.0684303H2 error: 0.257802
    % L2 error: 0.000237906H2 error: 0.00558481
    % L2 error: 6.28963e-06H2 error: 0.000631124
    % L2 error: 1.31465e-07H2 error: 6.37968e-05
    
    % L2 error: 0.110367H2 error: 0.360695
    % L2 error: 0.00351538H2 error: 0.0253871
    % L2 error: 0.000117387H2 error: 0.00310925
    % L2 error: 7.25403e-07H2 error: 8.67978e-05
    % L2 error: 1.54201e-08H2 error: 9.15269e-06

    \addplot [color=red,mark=triangle] plot coordinates {


        (.125,   0.1516)
        (.0625,   0.02663)
        (0.03125,  0.006385)
        (0.015625,  0.00156659)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.125,      0.0219934 )
        (.0625,     0.00112746)
        (0.03125,   4.90144e-05 )
        (0.015625,  2.61451e-06 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.125,      0.0200278   )
        (.0625,     0.000194223   )
        (0.03125,   3.64379e-06  )
        (0.015625,  9.44966e-08  )
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.125,   0.0021798)
        (.0625,   4.79902e-05)
        (0.03125,   3.80295e-07 )
        (0.015625,  4.67128e-09  )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.25,       0.55309)
        (.125,      0.115654)
        (.0625,     0.0252177)
        (0.03125,   0.00615597)
        (0.015625,  0.00151696 )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

    
        (.25,       0.154026)
        (.125,      0.0209316)
        (.0625,     0.00299256)
        (0.03125,   0.000729679 )
        (0.015625,  0.000169969 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (.25,       0.135409)
        (.125,      0.0218843)
        (.0625,     0.00372122)
        (0.03125,   0.000814624)
        (0.015625,  0.000185056)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {


        (.25,       0.0417999)
        (.125,      0.0173795 )
        (.0625,     0.00369684)
        (0.03125,       0.000814441)
        (0.015625,      0.000187864 )
    };

    \addplot [black] plot coordinates {

        (0.03125,    4.0000e-03)
        (0.015625,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,    2.5600e-05)
        (0.015625,   1.6e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,    2.3680e-06)
        (0.015625,   7.4e-8)
    } node[pos=0.5,anchor=north]{$5$};

    \addplot [black] plot coordinates {

        (0.03125,    1.9200e-07)
        (0.015625,   3e-9)
    } node[pos=0.5,anchor=north]{$6$};

    \legend{MG-$Q_2$\\MG-$Q_3$\\MG-$Q_4$\\MG-$Q_5$\\MB-$Q_2$\\MB-$Q_3$\\MB-$Q_4$\\MB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}

% L2 error: 0.743193H2 error: 0.905119
% L2 error: 0.192947H2 error: 0.502756
% L2 error: 0.0377209H2 error: 0.229302
% L2 error: 0.00745985H2 error: 0.102333
% L2 error: 0.00164437H2 error: 0.0480131

% L2 error: 0.502288H2 error: 0.775019
% L2 error: 0.0338857H2 error: 0.186196
% L2 error: 0.00151253H2 error: 0.0330064
% L2 error: 5.74269e-05H2 error: 0.00621938
% L2 error: 2.76672e-06H2 error: 0.00140077

% L2 error: 0.170459H2 error: 0.449573
% L2 error: 0.0202788H2 error: 0.0848983
% L2 error: 0.000197197H2 error: 0.00500784
% L2 error: 3.71669e-06H2 error: 0.000486555
% L2 error: 9.89612e-08H2 error: 5.75042e-05

% L2 error: 0.0739105H2 error: 0.256437
% L2 error: 0.00226322H2 error: 0.0164084
% L2 error: 4.85118e-05H2 error: 0.00113918
% L2 error: 4.42907e-07H2 error: 7.17024e-05
% error: 1.67135e-08H2 error: 1.85343e-05

==> tikz_scripts/five_patch_modify_biharmonic_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {


        (.125,   0.429158)
        (.0625,   0.190387)
        (0.03125,   0.0937169)
        (0.015625,  0.0465883)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.125,      0.125872)
        (.0625,     0.0260387)
        (0.03125,   0.00570847)
        (0.015625,  0.00136665)
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.125,      0.0794173)
        (.0625,     0.00467507)
        (0.03125,   0.000462874)
        (0.015625,  5.49137e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.125,      0.0141393)
        (.0625,     0.00108092)
        (0.03125,   4.67021e-05)
        (0.015625,  2.58318e-06)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.25,       0.73789)
        (.125,      0.387214)
        (.0625,     0.195203)
        (0.03125,   0.0964845)
        (0.015625,  0.0476812)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {


        (.25,       0.423619)
        (.125,      0.179079)
        (.0625,     0.0729287)
        (0.03125,   0.0286441)
        (0.015625,  0.0119787)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (.25,       0.363333)
        (.125,      0.176097)
        (.0625,     0.0724466)
        (0.03125,   0.0299489)
        (0.015625,  0.0130237)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {


        (.25,       0.249916)
        (.125,      0.184512)
        (.0625,     0.0758842)
        (0.03125,   0.031917)
        (0.015625,  0.0142136)
    };

    \addplot [black] plot coordinates {

        (.03125,    0.08)
        (0.015625,    .04)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0040)
        (0.015625,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    3.2000e-04)
        (0.015625,  4e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.03125,    2.4000e-05)
        (0.015625,  1.5e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{MG-$Q_2$\\MG-$Q_3$\\MG-$Q_4$\\MG-$Q_5$\\MB-$Q_2$\\MB-$Q_3$\\MB-$Q_4$\\MB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/five_patch_modify_projection_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.125,   0.374903)
        (.0625,   0.186565)
        (0.03125,  0.0932418)
        (0.015625,  0.0465267)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.125,      0.124056)
        (.0625,     0.0258204)
        (0.03125,   0.00569548)
        (0.015625,  0.00136586)
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.125,      0.0796233)
        (.0625,     0.00467479)
        (0.03125,   0.000462717)
        (0.015625,  5.49055e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.125,      0.0141655)
        (.0625,     0.00108096)
        (0.03125,   4.66999e-05)
        (0.015625,  2.58817e-06)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.25,       0.734819)
        (.125,      0.375986)
        (.0625,     0.187824)
        (0.03125,   0.0938761)
        (0.015625,  0.046732)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {


        (.25,       0.414403)
        (.125,      0.124012)
        (.0625,     0.0261069)
        (0.03125,   0.00572515)
        (0.015625,  0.00136939 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (.25,   0.354993)
        (.125,      0.0798194)
        (.0625,     0.00468961)
        (0.03125,   0.000464032)
        (0.015625,  5.49953e-05)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {


        (.25,       0.0958095)
        (.125,      0.0141841)
        (.0625,     0.00108168)
        (0.03125,   4.67261e-05)
        (0.015625,  2.58421e-06)
    };

    \addplot [black] plot coordinates {

        (.03125,    0.08)
        (0.015625,    .04)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0040)
        (0.015625,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    3.2000e-04)
        (0.015625,  4e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.03125,    3.2000e-05)
        (0.015625,   2e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{MG-$Q_2$\\MG-$Q_3$\\MG-$Q_4$\\MG-$Q_5$\\MB-$Q_2$\\MB-$Q_3$\\MB-$Q_4$\\MB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}


% L2 error: 0.72267H2 error: 0.902713
% L2 error: 0.192461H2 error: 0.502235
% L2 error: 0.0380292H2 error: 0.229002
% L2 error: 0.00745881H2 error: 0.102286
% L2 error: 0.00163237H2 error: 0.0480075

% L2 error: 0.49209H2 error: 0.775129
% L2 error: 0.0336437H2 error: 0.186168
% L2 error: 0.00148203H2 error: 0.0330219
% L2 error: 5.52956e-05H2 error: 0.00621907
% L2 error: 2.66617e-06H2 error: 0.00139961

% L2 error: 0.167686H2 error: 0.449255
% L2 error: 0.0199423H2 error: 0.0850022
% L2 error: 0.000193281H2 error: 0.00500098
% L2 error: 3.66953e-06H2 error: 0.000483589
% L2 error: 9.51876e-08H2 error: 5.58378e-05

% L2 error: 0.0734719H2 error: 0.25685
% L2 error: 0.00221171H2 error: 0.0164697
% L2 error: 4.76696e-05H2 error: 0.00113819
% L2 error: 3.81046e-07H2 error: 4.79673e-05
% L2 error: 4.6784e-09H2 error: 2.60337e-06

==> tikz_scripts/five_patch_projection_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]

    % L2 error: 0.714789H2 error: 0.92952
    % L2 error: 0.639705H2 error: 0.786507
    % L2 error: 0.0424482H2 error: 0.23874
    % L2 error: 0.00807666H2 error: 0.104899
    % L2 error: 0.00168509H2 error: 0.048567
    
    % L2 error: 0.726748H2 error: 0.877915
    % L2 error: 0.0634845H2 error: 0.261873
    % L2 error: 0.00567489H2 error: 0.0698219
    % L2 error: 0.000176212H2 error: 0.0095109
    % L2 error: 5.39981e-06H2 error: 0.00161265
    
    % L2 error: 0.170837H2 error: 0.455545
    % L2 error: 0.0682008H2 error: 0.256527
    % L2 error: 0.000233381H2 error: 0.00558115
    % L2 error: 6.1899e-06H2 error: 0.000628332
    % L2 error: 1.30055e-07H2 error: 6.2662e-05
    
    % L2 error: 0.108959H2 error: 0.359737
    % L2 error: 0.00351144H2 error: 0.0253264
    % L2 error: 0.000115963H2 error: 0.00309076
    % L2 error: 7.23675e-07H2 error: 8.40285e-05
    % L2 error: 1.52885e-08H2 error: 7.11817e-06

    \addplot [color=red,mark=triangle] plot coordinates {


        (.25,   0.92952)
        (.125,   0.786507)
        (.0625,   0.23874)
        (0.03125,   0.104899)
        (0.015625,  0.048567)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.25,       0.877915)
        (.125,      0.261873)
        (.0625,     0.0698219)
        (0.03125,   0.0095109)
        (0.015625,  0.00161265)
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.25,       0.455764)
        (.125,      0.257802)
        (.0625,     0.00558481)
        (0.03125,   0.000628332)
        (0.015625,  6.2662e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.25,       0.359737)
        (.125,      0.0253871)
        (.0625,     0.00310925)
        (0.03125,   8.40285e-05)
        (0.015625,  7.11817e-06)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.25,       0.905119)
        (.125,      0.502756)
        (.0625,     0.229302)
        (0.03125,   0.102333)
        (0.015625,  0.0480131)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {


        (.25,       0.775019)
        (.125,      0.186196)
        (.0625,     0.0330064)
        (0.03125,   0.00621938)
        (0.015625,  0.00140077 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (.25,   0.449573)
        (.125,      0.0848983)
        (.0625,     0.00500784)
        (0.03125,   0.000486555)
        (0.015625,  5.75042e-05)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {


        (.25,       0.256437)
        (.125,      0.0164084)
        (.0625,     0.00113918)
        (0.03125,   4.79673e-05)
        (0.015625,  2.60337e-06)
    };

    \addplot [black] plot coordinates {

        (.03125,    0.08)
        (0.015625,    .04)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0040)
        (0.015625,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    3.2000e-04)
        (0.015625,  4e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.03125,    3.2000e-05)
        (0.015625,   2e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{OG-$Q_2$\\OG-$Q_3$\\OG-$Q_4$\\OG-$Q_5$\\OB-$Q_2$\\OB-$Q_3$\\OB-$Q_4$\\OB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}


% L2 error: 0.72267H2 error: 0.902713
% L2 error: 0.192461H2 error: 0.502235
% L2 error: 0.0380292H2 error: 0.229002
% L2 error: 0.00745881H2 error: 0.102286
% L2 error: 0.00163237H2 error: 0.0480075

% L2 error: 0.49209H2 error: 0.775129
% L2 error: 0.0336437H2 error: 0.186168
% L2 error: 0.00148203H2 error: 0.0330219
% L2 error: 5.52956e-05H2 error: 0.00621907
% L2 error: 2.66617e-06H2 error: 0.00139961

% L2 error: 0.167686H2 error: 0.449255
% L2 error: 0.0199423H2 error: 0.0850022
% L2 error: 0.000193281H2 error: 0.00500098
% L2 error: 3.66953e-06H2 error: 0.000483589
% L2 error: 9.51876e-08H2 error: 5.58378e-05

% L2 error: 0.0734719H2 error: 0.25685
% L2 error: 0.00221171H2 error: 0.0164697
% L2 error: 4.76696e-05H2 error: 0.00113819
% L2 error: 3.81046e-07H2 error: 4.79673e-05
% L2 error: 4.6784e-09H2 error: 2.60337e-06

==> tikz_scripts/geometry.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{xparse}
\usepackage{tikz,tkz-euclide}

\begin{document}
\begin{tikzpicture}[use Hobby shortcut,scale=1.2]
	\filldraw[fill=gray!40!white, draw=black, ultra thick] (1,0) -- (4,0)
    -- (4, 4)
    -- (0, 4)
	-- (0,1)
    arc (90:0:1);
\end{tikzpicture}
\end{document}

==> tikz_scripts/l_2_error.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=3,
    	legend style={at={(1,1.2)}, nodes={scale=1, transform shape}, column sep=.4cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]

    \addplot [color=red,mark=triangle] plot coordinates {

        (1, .97)
        (.5, .967)    
        (.25,   .808)
        (.125,   .114)
        (.0625,   .024)
        (0.03125,  .00584)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (1, 1.09)
        (.5, .775)    
        (.25,   .387)
        (.125,   .0347)
        (.0625,   .00309)
        (0.03125,  .000353)
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (1, 1.09)
        (.5, .843)    
        (.25,   0.342314)
        (.125,   0.0118696)
        (.0625,   0.000440564)
        (0.03125,  2.3112e-05)
    };


    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (1, .97)
        (.5, .89)    
        (.25,   .94)
        (.125,   .50)
        (.0625,   .35)
        (0.03125,  .21)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

    
        (1, 1.090343)
        (.5, 0.742515)    
        (.25,   0.825903)
        (.125,   0.838765)
        (.0625,   0.614495)
        (0.03125,  0.337256)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {


        (1, 1.08983)
        (.5, 0.956762)    
        (.25,   0.897757)
        (.125,   0.913494)
        (.0625,   0.782978)
        (0.03125,  0.443544)
    };

    \addplot [black] plot coordinates {

        (.0625,    0.3)
        (.03125,   .17)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.0625,    0.016)
        (.03125,   .004)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.0625,    0.002)
        (.03125,   .00025)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.0625,    2.2400e-04)
        (.03125,   1.4e-5)
    } node[pos=0.5,anchor=north]{$4$};
    \legend{G-$Q_1$\\G-$Q_2$\\G-$Q_3$\\B-$Q_1$\\B-$Q_2$\\B-$Q_3$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}


==> tikz_scripts/patch_partition.tex <==
\documentclass{standalone}
\usepackage{amssymb,amsfonts,amsmath}
\usepackage{tikz,tkz-euclide}

\begin{document}
\begin{tikzpicture}[scale=1.5]
  \begin{scope}[shift={(-.2,-.2)}]
    \draw[->] (0,0) -- (.5,0) node[right]{$x$};
    \draw[->] (0,0) -- (0,.5) node[left]{$y$};
  \end{scope}

    \coordinate(Origin) at ($ (2,{2/3*sqrt(3)}) $);

    \draw[thick] (0,0) -- (4,0) coordinate[midway](M1)-- ($ (2,{2*sqrt(3)}) $)
      coordinate[midway](M2)-- cycle  coordinate[midway](M3);
    \draw [purples1] (Origin) -- (M1) node [midway, left, black] {$\Gamma_{12}$}  node [midway, right, black] {$\Gamma_{21}$};
    \draw [purples1] (Origin) -- (M2) node [pos=.45, above=.1, black] {$\Gamma_{23}$}  node [pos=.55, below=.1, black] {$\Gamma_{32}$};
    \draw [purples1] (Origin) -- (M3) node [pos=.45, above=.1, black] {$\Gamma_{31}$}  node [pos=.55, below=.1, black] {$\Gamma_{13}$};

    \node [below right] at (Origin) {$v_1$};
    \node[mark size=3pt,color=purples4] at (Origin) {\pgfuseplotmark{*}};
  
    % \node [below right] at (M1) {$v_2$};
    % \node[mark size=3pt,color=purples4] at (M1) {\pgfuseplotmark{*}};
    % \node [above right] at (M2) {$v_3$};
    % \node[mark size=3pt,color=purples4] at (M2) {\pgfuseplotmark{*}};
    % \node [above left] at (M3) {$v_4$};
    % \node[mark size=3pt,color=purples4] at (M3) {\pgfuseplotmark{*}};
    
    \node (Omega1) at (1.2,.8) {$\Omega_1$};
    \node (Omega2)  at (2.8,.8) {$\Omega_2$};
    \node at (2,2) {$\Omega_3$};
    \node at (1,2.2) {$\partial\Omega$};

  \begin{scope}[shift={(-4,2)},rotate=10]
    \draw (0,0) rectangle (1.6,1.6);
    \draw[purples1,ultra thick] (1.6,0) -- (1.6,1.6);
    \begin{scope}[shift={(.2,.2)}]
      \draw[->] (0,0) -- (.5,0) node[above]{$\xi^{(1)}$};
      \draw[->] (0,0) -- (0,.5) node[above]{$\eta{(1)}$};
    \end{scope}
    \node (hOmega1) at (.8,.8) {$\hat{\Omega}_1$} ;
    \node (hedge1) at (1.6,.8) {};
  \end{scope}
  \draw[->,>=stealth,thick] (hOmega1) to [out=30,in=150] node[pos = .5, right=.4]{$\mathbf{F}_{1}$} (Omega1);

  \begin{scope}[shift={(-2.5,0)},rotate=-10]
    \draw (0,0) rectangle (1.6,1.6);
    \draw[purples1,ultra thick] (0,0) -- (0,1.6);
    \begin{scope}[shift={(.2,.2)}]
      \draw[->] (0,0) -- (.5,0) node[above]{$\xi^{(2)}$};
      \draw[->] (0,0) -- (0,.5) node[above right=-.15]{$\eta{(2)}$};
    \end{scope}
    \node (hOmega2) at (.8,.8) {$\hat{\Omega}_2$} ;
    \node (hedge2) at (0,.8) {};
  \end{scope}
  \draw[->,>=stealth,thick] (hOmega2) to [out=-55,in=-125] node[pos = .5, below]{$\mathbf{F}_{2}$} (Omega2);

  \draw[->,>=stealth,thick] (hedge1) to [out=-50,in=120] node[pos = .5, right]{$\mathbf{E}_{12}$} (hedge2);  
\end{tikzpicture}
\end{document}

==> tikz_scripts/reparameterized_geometry.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{xparse}
\usepackage{tikz,tkz-euclide}
\begin{document}
\begin{tikzpicture}[use Hobby shortcut,scale=1.2]
	\filldraw[fill=gray!40!white, draw=black, ultra thick] (1,0) -- (4,0)
    -- (4, 4)
    -- (0, 4)
	-- (0,1)
    arc (90:0:1);
    
    \foreach \f in {1,2,...,10}{\draw[thick] plot[draw=black] file {tikz_scripts/data/curv_u_\f.txt};}
    \foreach \f in {1,2,...,10}{\draw[thick] plot[draw=black] file {tikz_scripts/data/curv_v_\f.txt};}
\end{tikzpicture}
\end{document}

==> tikz_scripts/spectrum.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{filecontents}


\begin{document}
\begin{tikzpicture}
	\begin{axis}[no markers,
			xmin=0, xmax=1,
            ymin=1, ymax=3,
            xlabel=$n/N$,
            ylabel=$\omega_n^h/\omega_n$,
            width=0.6\textwidth,
            height=0.4\textwidth,
            legend style={at={(.4,.9)}, nodes={scale=1, transform shape}},]
	\addplot table [] {spectrum_c0.txt};
    \addplot table [] {spectrum_c1.txt};
    \legend{OB-$Q_5$ $C^0$\\OB-$Q_5$ $C^1$\\}
    \end{axis}
\end{tikzpicture}
\end{document}

==> tikz_scripts/three_patch_biharmonic_basic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    0.867622)
        (.25,   0.550937)
        (.125,   0.123841)
        (.0625,   0.0204693)
        (0.03125,  0.00453748)
        (0.015625,  0.00109953)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.709561 )
        (.25,   0.293877 )
        (.125,      0.0144029 )
        (.0625,     0.000576479)
        (0.03125,   2.17777e-05 )
        (0.015625,  1.05547e-06 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.533089)
        (.25,   0.127303)
        (.125,      0.00373231   )
        (.0625,     3.40865e-05   )
        (0.03125,   7.44076e-07  )
        (0.015625,  2.05249e-08  )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,    0.210034)
        (.25,   0.067279)
        (.125,   0.00131031)
        (.0625,   6.95576e-06)
        (0.03125,   6.12699e-08 )
        (0.015625,  2.84736e-09  )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,        0.95045)
        (.25,       0.409736)
        (.125,      0.0896597)
        (.0625,     0.0190763)
        (0.03125,   0.00447226)
        (0.015625,  0.00109614  )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,        0.67082)
        (.25,       0.149727 )
        (.125,      0.00929605)
        (.0625,     0.000318077)
        (0.03125,   1.62167e-05 )
        (0.015625,  9.59342e-07 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,        0.389482)
        (.25,       0.129543)
        (.125,      0.00302886)
        (.0625,     3.33622e-05)
        (0.03125,   7.14709e-07)
        (0.015625,  2.06605e-08 )
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,        0.186975 )
        (.25,       0.0478791   )
        (.125,      0.00124043  )
        (.0625,     5.99822e-06)
        (0.03125,       6.66757e-08)
        (0.015625,      1.83655e-09 )
    };

    \addplot [black] plot coordinates {

        (0.03125,    0.0032)
        (0.015625,    .0008)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,    1.1200e-05)
        (0.015625,   7e-7)
    } node[pos=0.5,anchor=north]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,    3.200e-07)
        (0.015625,   1e-8)
    } node[pos=0.5,anchor=north]{$5$};

    \addplot [black] plot coordinates {

        (.0625,    2.5600e-06)
        (0.03125,  4e-8)
    } node[pos=0.5,anchor=north]{$6$};

    \legend{OG-$Q_2$\\OG-$Q_3$\\OG-$Q_4$\\OG-$Q_5$\\OB-$Q_2$\\OB-$Q_3$\\OB-$Q_4$\\OB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/three_patch_biharmonic_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
	\begin{loglogaxis}[
			legend columns=4,
			legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
			xlabel=$h$,
			ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$
		]


		\addplot [color=red,mark=triangle] plot coordinates {

				(.5,    0.888913)
				(.25,   0.61016)
				(.125,   0.3112)
				(.0625,   0.135786)
				(0.03125,   0.0648747)
				(0.015625,  0.0318627 )
			};


		\addplot [color=blue,mark=triangle] plot coordinates {

				(.5,        0.710357)
				(.25,       0.436158)
				(.125,      0.0842743)
				(.0625,     0.0154776)
				(0.03125,   0.00309599 )
				(0.015625,  0.000720296 )
			};

		\addplot [color=black,mark=triangle] plot coordinates {

				(.5,        0.595272)
				(.25,       0.252901)
				(.125,      0.0299896)
				(.0625,     0.00182205)
				(0.03125,   0.000191738)
				(0.015625,  2.32465e-05 )
			};

		\addplot [color=green,mark=triangle] plot coordinates {

				(.5,        0.36944)
				(.25,       0.190279)
				(.125,      0.0108137)
				(.0625,     0.000348933)
				(0.03125,   1.69576e-05)
				(0.015625,  4.43769e-06 )
			};


		\addplot [color=red,mark=triangle, dashed] plot coordinates {

				(.5,        0.893624 )
				(.25,       0.54519)
				(.125,      0.277021)
				(.0625,     0.132993)
				(0.03125,   0.064461)
				(0.015625,  0.031804 )
			};

		\addplot [color=blue,mark=triangle, dashed] plot coordinates {

				(.5,        0.706655)
				(.25,       0.31246)
				(.125,      0.0653824)
				(.0625,     0.0125155)
				(0.03125,   0.00289372)
				(0.015625,  0.000708549 )
			};

		\addplot [color=black,mark=triangle, dashed] plot coordinates {

				(.5,    0.515317)
				(.25,   0.242107)
				(.125,      0.0233544)
				(.0625,     0.00177646)
				(0.03125,   0.000188749)
				(0.015625,  2.3109e-05 )
			};

		\addplot [color=green,mark=triangle, dashed] plot coordinates {

				(.5,        0.356252)
				(.25,       0.12105)
				(.125,      0.00957498)
				(.0625,     0.000298767)
				(0.03125,   1.9763e-05)
				(0.015625,  4.49951e-06 )
			};

		\addplot [black] plot coordinates {

				(.03125,    0.0400)
				(0.015625,    .02)
			} node[pos=0.5,anchor=north]{$1$};

		\addplot [black] plot coordinates {

				(.03125,    0.0020)
				(0.015625,    .0005)
			} node[pos=0.5,anchor=north]{$2$};

		\addplot [black] plot coordinates {

				(.03125,    1.2000e-04)
				(0.015625,  1.5e-5)
			} node[pos=0.5,anchor=north]{$3$};

		\addplot [black] plot coordinates {

				(.0625,    1.6000e-04)
				(0.03125,   1e-5)
			} node[pos=0.5,anchor=north]{$4$};

		\legend{OG-$Q_2$\\OG-$Q_3$\\OG-$Q_4$\\OG-$Q_5$\\OB-$Q_2$\\OB-$Q_3$\\OB-$Q_4$\\OB-$Q_5$\\}
	\end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/three_patch_modify_biharmonic_basic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {


        (.25,   0.327832)
        (.125,   0.0710077)
        (.0625,   0.0176199)
        (0.03125,  0.00438157)
        (0.015625,  0.00109072)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.25,   .1294 )
        (.125,      .009544 )
        (.0625,     .000317 )
        (0.03125,   1.623e-5 )
        (0.015625,  9.595e-7 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {


        (.25,   .1295)
        (.125,      .003024   )
        (.0625,     3.335e-5   )
        (0.03125,   7.118e-07  )
        (0.015625,  2.0136e-08  )
    };

    \addplot [color=green,mark=triangle] plot coordinates {


        (.25,   0.04626)
        (.125,   0.001240)
        (.0625,   5.994e-06)
        (0.03125,   5.92657e-08 )
        (0.015625,  9.16817e-10  )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,        0.757134)
        (.25,       0.33531)
        (.125,      0.0713054)
        (.0625,     0.0176182)
        (0.03125,   0.0043803)
        (0.015625,  0.001091)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,        0.583603)
        (.25,       0.116352)
        (.125,      0.00952435)
        (.0625,     0.000547887)
        (0.03125,   0.000180265 )
        (0.015625,  5.13425e-05 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,        0.336308)
        (.25,       0.125011)
        (.125,      0.00314383)
        (.0625,     0.000707717)
        (0.03125,   0.000228204)
        (0.015625,  6.18458e-05 )
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,        0.399626 )
        (.25,       0.0522817   )
        (.125,      0.00211541  )
        (.0625,     0.000852918)
        (0.03125,       0.000254254)
        (0.015625,      6.74393e-05 )
    };

    \addplot [black] plot coordinates {

        (0.03125,    0.0032)
        (0.015625,    .0008)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,    1.1200e-05)
        (0.015625,   7e-7)
    } node[pos=0.5,anchor=north]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,    3.200e-07)
        (0.015625,   1e-8)
    } node[pos=0.5,anchor=north]{$5$};

    \addplot [black] plot coordinates {

        (0.03125,    3.2000e-08)
        (0.015625,   5e-10)
    } node[pos=0.5,anchor=north]{$6$};

    \legend{MG-$Q_2$\\MG-$Q_3$\\MG-$Q_4$\\MG-$Q_5$\\MB-$Q_2$\\MB-$Q_3$\\MB-$Q_4$\\MB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/three_patch_modify_biharmonic_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.25,   0.510891)
        (.125,   0.251056)
        (.0625,   0.126542)
        (0.03125,   0.0633989)
        (0.015625,  0.0316347 )
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {

        (.25,       0.262475)
        (.125,      0.0632935)
        (.0625,     0.0124056)
        (0.03125,   0.00289077)
        (0.015625,  0.0007086345 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.25,       0.241842)
        (.125,      0.0231632)
        (.0625,     0.00178264)
        (0.03125,   0.000200438)
        (0.015625,  2.35884e-05 )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.25,       0.114182)
        (.125,      0.00956557)
        (.0625,     0.000349277)
        (0.03125,   1.94526e-05)
        (0.015625,  1.21051e-06 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,        0.845793 )
        (.25,       0.518268)
        (.125,      0.251447)
        (.0625,     0.126541)
        (0.03125,   0.0634613)
        (0.015625,  0.0316795 )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,        0.678273)
        (.25,       0.271455)
        (.125,      0.0646432)
        (.0625,     0.0140928)
        (0.03125,   0.00497191)
        (0.015625,  0.00230988 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.480135)
        (.25,   0.249006)
        (.125,      0.0292573)
        (.0625,     0.00963198)
        (0.03125,   0.00526865)
        (0.015625,  0.00277059)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,        0.62434)
        (.25,       0.142799)
        (.125,      0.025262)
        (.0625,     0.0118577)
        (0.03125,   0.00631867)
        (0.015625,  0.00326862 )
    };

    \addplot [black] plot coordinates {

        (.03125,    0.0400)
        (0.015625,    .02)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0020)
        (0.015625,    .0005)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    1.2000e-04)
        (0.015625,  1.5e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.03125,    1.4400e-05)
        (0.015625,  9e-7)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{MG-$Q_2$\\MG-$Q_3$\\MG-$Q_4$\\MG-$Q_5$\\MB-$Q_2$\\MB-$Q_3$\\MB-$Q_4$\\MB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/three_patch_modify_projection_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

 
        (.25,   0.514976)
        (.125,   0.252957)
        (.0625,   0.127637)
        (0.03125,   0.0634559)
        (0.015625,  0.0316453 )
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {


        (.25,       0.265909)
        (.125,      0.0626049)
        (.0625,     0.0123811)
        (0.03125,   0.00288704 )
        (0.015625,  0.000707917 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

  
        (.25,       0.240451)
        (.125,      0.0231358)
        (.0625,     0.00176459)
        (0.03125,   0.000186888)
        (0.015625,  2.23978e-05 )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

    
        (.25,       0.120401)
        (.125,      0.00955611)
        (.0625,     0.000295519)
        (0.03125,   1.43898e-05)
        (0.015625,  8.38406e-07 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,        0.850424 )
        (.25,       0.510382)
        (.125,      0.253449)
        (.0625,     0.127572)
        (0.03125,   0.0633865)
        (0.015625,  0.0316417)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,        0.654709)
        (.25,       0.265234)
        (.125,      0.0623662)
        (.0625,     0.0123803)
        (0.03125,   0.00288687)
        (0.015625,  0.000707856)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.415372)
        (.25,   0.237414)
        (.125,      0.0231152)
        (.0625,     0.00175536)
        (0.03125,   0.000186804)
        (0.015625,  2.23953e-05)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,        0.343907)
        (.25,       0.120176)
        (.125,      0.00955125)
        (.0625,     0.000295413)
        (0.03125,   1.43845e-05)
        (0.015625,  8.38406e-07)
    };

    \addplot [black] plot coordinates {

        (.03125,    0.0400)
        (0.015625,    .02)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0020)
        (0.015625,    .0005)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    1.2000e-04)
        (0.015625,  1.5e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.03125,    9.6000e-06)
        (0.015625,  6e-7)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{MG-$Q_2$\\MG-$Q_3$\\MG-$Q_4$\\MG-$Q_5$\\MB-$Q_2$\\MB-$Q_3$\\MB-$Q_4$\\MB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/three_patch_projection_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.1cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    0.888234)
        (.25,   0.61016)
        (.125,   0.3112)
        (.0625,   0.135786)
        (0.03125,   0.0648747)
        (0.015625,  0.0318627 )
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,        0.710357)
        (.25,       0.436158)
        (.125,      0.0842743)
        (.0625,     0.0154776)
        (0.03125,   0.00309599 )
        (0.015625,  0.000720296 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,        0.595272)
        (.25,       0.252901)
        (.125,      0.0299896)
        (.0625,     0.00182205)
        (0.03125,   0.000191186)
        (0.015625,  2.25474e-05 )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,        0.36876)
        (.25,       0.190279)
        (.125,      0.0108137)
        (.0625,     0.000348933)
        (0.03125,   1.49534e-05)
        (0.015625,  2.55292e-06 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,        0.893624 )
        (.25,       0.54519)
        (.125,      0.277021)
        (.0625,     0.132993)
        (0.03125,   0.064461)
        (0.015625,  0.031804 )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,        0.706655)
        (.25,       0.31246)
        (.125,      0.0653824)
        (.0625,     0.0125155)
        (0.03125,   0.00289372)
        (0.015625,  0.000708549 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.515317)
        (.25,   0.242107)
        (.125,      0.0233544)
        (.0625,     0.00177646)
        (0.03125,   0.000188749)
        (0.015625,  2.24312e-05)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,        0.356252)
        (.25,       0.12105)
        (.125,      0.00957498)
        (.0625,     0.000298767)
        (0.03125,   1.43877e-05)
        (0.015625,  8.38406e-07)
    };

    \addplot [black] plot coordinates {

        (.03125,    0.0400)
        (0.015625,    .02)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.03125,    0.0020)
        (0.015625,    .0005)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.03125,    1.2000e-04)
        (0.015625,  1.5e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.03125,    9.6000e-06)
        (0.015625,  6e-7)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{OG-$Q_2$\\OG-$Q_3$\\OG-$Q_4$\\OG-$Q_5$\\OB-$Q_2$\\OB-$Q_3$\\OB-$Q_4$\\OB-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/trimmed_geometry.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{xparse}
\usepackage{tikz,tkz-euclide}

\begin{document}
\begin{tikzpicture}[use Hobby shortcut,scale=1.2]
	\filldraw[fill=gray!40!white, draw=black, ultra thick] (1,0) -- (4,0)
    -- (4, 4)
    -- (0, 4)
	-- (0,1)
    arc (90:0:1);
    \draw[name path=curve1,draw=black, ultra thick] (0,4) -- (0,1) arc (90:0:1) -- (4,0);
    \foreach \i in {1,...,10}
    {
        \path [name path=line\i](.4*\i,4)--(.4*\i,0);
        \draw [name intersections={of=curve1 and line\i}, black, thick] (.4* \i,4) -- (intersection-1);
    }
    \foreach \i in {1,...,10}
    {
        \path [name path=line\i](4,.4*\i)--(0,.4*\i);
        \draw [name intersections={of=curve1 and line\i}, black, thick] (4,.4*\i) -- (intersection-1);
    }
\end{tikzpicture}
\end{document}

==> tikz_scripts/two_patch_biharmonic_basic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    1.05039)
        (.25,   0.317211 )
        (.125,   0.0645939)
        (.0625,   0.0159494)
        (0.03125,  0.0039786)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.532167 )
        (.25,   0.0630832 )
        (.125,   0.00163679 )
        (.0625,   7.62415e-05)
        (0.03125,   4.40098e-06 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.0907098)
        (.25,   0.00947519)
        (.125,   0.000280315   )
        (.0625,   5.2263e-06   )
        (0.03125,  1.38275e-07 )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,    0.0761197)
        (.25,   0.00983706)
        (.125,   5.79501e-05)
        (.0625,   7.27108e-07)
        (0.03125,    9.66976e-09 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    1.10986 )
        (.25,    0.546794)
        (.125,   0.0971345)
        (.0625,   0.0171764)
        (0.03125,   0.00401722)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.545609)
        (.25,   0.101467 )
        (.125,   0.0021806)
        (.0625,   0.000105985)
        (0.03125,   5.74047e-06 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.510789)
        (.25,   0.0334686)
        (.125,   0.000515799)
        (.0625,   6.78752e-06)
        (0.03125,  1.47147e-07)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,    0.227382 )
        (.25,   0.0169498   )
        (.125,   6.32472e-05  )
        (.0625,   7.13693e-07)
        (0.03125,    9.91923e-09)
    };

    \addplot [black] plot coordinates {

        (.0625,    0.0080)
        (0.03125,    0.002)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.0625,    4.8000e-05)
        (0.03125,    3e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \addplot [black] plot coordinates {

        (.0625,    2.5600e-06)
        (0.03125,    8e-8)
    } node[pos=0.5,anchor=north]{$5$};

    \addplot [black] plot coordinates {

        (.0625,    4.4800e-07)
        (0.03125,    7e-9)
    } node[pos=0.5,anchor=north]{$6$};

    \legend{G-$Q_2$\\G-$Q_3$\\G-$Q_4$\\G-$Q_5$\\B-$Q_2$\\B-$Q_3$\\B-$Q_4$\\B-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/two_patch_biharmonic_basic_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{H^2_*}}/{\|u\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    0.971535)
        (.25,   0.486982)
        (.125,   0.239064)
        (.0625,   0.120088)
        (0.03125,   0.0601225)
    };

    
    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.703071)
        (.25,   0.20652)
        (.125,   0.0349283)
        (.0625,   0.00788988)
        (0.03125,   0.001924 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.280586)
        (.25,   0.0564605)
        (.125,   0.00632958)
        (.0625,  0.000652806)
        (0.03125,   7.73383e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,    0.217478)
        (.25,   0.0440545)
        (.125,   0.00121006)
        (.0625,   5.74852e-05)
        (0.03125,    3.95598e-06)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    0.984451 )
        (.25,   0.569577)
        (.125,   0.247429)
        (.0625,   0.120389)
        (0.03125,   0.0601331)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.723664)
        (.25,   0.244872)
        (.125,   0.0356371)
        (.0625,   0.0081103)
        (0.03125,   0.00194256)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.728375)
        (.25,   0.104051)
        (.125,   0.00776761)
        (.0625,   0.000673919)
        (0.03125,  7.77689e-05)
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,    0.428472)
        (.25,   0.065016)
        (.125,   0.001320065)
        (.0625,   6.40474e-05)
        (0.03125,    3.70118e-06)
    };

    \addplot [black] plot coordinates {

        (.0625,    0.0800)
        (0.03125,    .04)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (.0625,    0.004)
        (0.03125,    .001)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (.0625,    4.0000e-04)
        (0.03125,    5e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (.0625,    3.2000e-05)
        (0.03125,    2e-6)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{G-$Q_2$\\G-$Q_3$\\G-$Q_4$\\G-$Q_5$\\B-$Q_2$\\B-$Q_3$\\B-$Q_4$\\B-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



==> tikz_scripts/two_patch_biharmonic_diff_degree.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=3,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{L^2}}/{\|u_{}\|_{L^2}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    1.02271)
        (.25,   0.393272 )
        (.125,  0.0360061 )
        (.0625,   0.00802147 )
        (0.03125,   0.00193664 )
        (0.015625,  0.00048126 )
    };

    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.694232)
        (.25,   0.166681)
        (.125,   0.0040645)
        (.0625,   6.81819e-05 )
        (0.03125,   1.6304e-06)
        (0.015625,  7.29714e-08)
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.351814)
        (.25,   0.0178482)
        (.125,      0.000449695)
        (.0625,     2.92727e-06)
        (0.03125,   3.81391e-08)
        (0.015625,  7.7457e-10 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    1.02271)
        (.25,   0.461445)
        (.125,   0.111545)
        (.0625,  0.0109794)
        (0.03125,   0.00201306)
        (0.015625,  0.000483481 )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.694232)
        (.25,   0.213121)
        (.125,      0.00180538)
        (.0625,     0.000212459 )
        (0.03125,   8.31712e-06)
        (0.015625,  2.7879e-07  )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.351814 )
        (.25,   0.0186012)
        (.125,      0.00123195)
        (.0625,     1.40843e-05)
        (0.03125,   1.21223e-07)
        (0.015625,  1.17654e-09 )
    };


    \addplot [black] plot coordinates {

        (0.03125,    0.0012)
        (0.015625,    .0003)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,    9.6000e-07)
        (0.015625,   6e-8)
    } node[pos=0.5,anchor=north]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,    1.9200e-08)
        (0.015625,   6e-10)
    } node[pos=0.5,anchor=north]{$5$};

    \legend{G-$Q_2$ $\&$ $Q_3$\\G-$Q_3$ $\&$ $Q_4$\\G-$Q_4$ $\&$ $Q_5$\\B-$Q_2$ $\&$ $Q_3$\\B-$Q_3$ $\&$ $Q_4$\\B-$Q_4$ $\&$ $Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



% 1.02271   0.947573
% 0.393272   0.452374
% 0.0360061   0.150636
% 0.00802147   0.0738313
% 0.00193664   0.0366665
% 0.00048126   0.0183142

% 0.694232   0.675618
% 0.166681   0.29897
% 0.0040645   0.0263881
% 6.81819e-05   0.00385068
% 1.6304e-06   0.000894183
% 7.29714e-08   0.000221005

% 0.351814   0.597089
% 0.0178482   0.069544
% 0.000449695   0.00404805
% 2.92727e-06   0.00023493
% 3.81391e-08   2.65706e-05
% 7.7457e-10   3.25804e-06

==> tikz_scripts/two_patch_biharmonic_diff_degree_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=3,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    0.947573)
        (.25,   0.452374)
        (.125,  0.150636)
        (.0625,   0.0738313)
        (0.03125,   0.0366665 )
        (0.015625,  0.0183142 )
    };

    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.675618)
        (.25,   0.29897)
        (.125,      0.0263881)
        (.0625,     0.00385068)
        (0.03125,   0.000894183)
        (0.015625,  0.000221005)
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.597089)
        (.25,   0.069544)
        (.125,      0.00404805)
        (.0625,     0.00023493)
        (0.03125,   2.65706e-05)
        (0.015625,  3.25804e-06)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    0.947573)
        (.25,   0.448626)
        (.125,      0.165961)
        (.0625,     0.0745943)
        (0.03125,   0.0366899)
        (0.015625,  0.0183149)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.675618)
        (.25,   0.300972)
        (.125,      0.0211338)
        (.0625,     0.0046142 )
        (0.03125,   0.000991629)
        (0.015625,  0.0002282)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.597089)
        (.25,   0.0697155)
        (.125,      0.00879059)
        (.0625,     0.000444331)
        (0.03125,   2.93938e-05)
        (0.015625,  3.28279e-06)
    };


    \addplot [black] plot coordinates {

        (0.03125,    0.0180)
        (0.015625,   .009)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (0.03125,    3.6000e-04)
        (0.015625,   0.00009)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,    8.0000e-06)
        (0.015625,   1e-6)
    } node[pos=0.5,anchor=north]{$3$};

    \legend{G-$Q_2$ $\&$ $Q_3$\\G-$Q_3$ $\&$ $Q_4$\\G-$Q_4$ $\&$ $Q_5$\\B-$Q_2$ $\&$ $Q_3$\\B-$Q_3$ $\&$ $Q_4$\\B-$Q_4$ $\&$ $Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



% 1.02271   0.947573
% 0.393272   0.452374
% 0.0360061   0.150636
% 0.00802147   0.0738313
% 0.00193664   0.0366665
% 0.00048126   0.0183142

% 0.694232   0.675618
% 0.166681   0.29897
% 0.0040645   0.0263881
% 6.81819e-05   0.00385068
% 1.6304e-06   0.000894183
% 7.29714e-08   0.000221005

% 0.351814   0.597089
% 0.0178482   0.069544
% 0.000449695   0.00404805
% 2.92727e-06   0.00023493
% 3.81391e-08   2.65706e-05
% 7.7457e-10   3.25804e-06

==> tikz_scripts/two_patch_biharmonic_distorted.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u-u^{h}\|_{L^2}}/{\|u\|_{L^2}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    1.08115)
        (.25,   0.792129)
        (.125,   0.322907)
        (.0625,   0.0307356)
        (0.03125,   0.00444968)
        (0.015625,   0.00106043)
    };

    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.857518)
        (.25,   0.385025)
        (.125,   0.0225406)
        (.0625,   0.00041709)
        (0.03125,   1.09308e-05)
        (0.015625,   4.26084e-07) 
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.595125)
        (.25,   0.265113)
        (.125,   0.00797683)
        (.0625,   0.000106357)
        (0.03125,   7.13069e-07)
        (0.015625,  8.78607e-09 )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,    0.435502 )
        (.25,   0.20598 )
        (.125,   0.00330122)
        (.0625,   5.16129e-06)
        (0.03125,   1.30976e-07)
        (0.015625,   8.33014e-10)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    1.08115)
        (.25,   0.834959)
        (.125,   0.318748)
        (.0625,   0.0277705)
        (0.03125,  0.00436393)
        (0.015625,   0.0010596 )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.857518)
        (.25,   0.359827)
        (.125,   0.00807084 )
        (.0625,   0.000358953)
        (0.03125,  1.07221e-05)
        (0.015625,  4.09114e-07)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.595125)
        (.25,   0.125729)
        (.125,   0.0036115)
        (.0625,   8.02087e-06)
        (0.03125,   2.21844e-07)
        (0.015625,  5.87874e-09 )
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,    0.359201 )
        (.25,   0.0937847 )
        (.125,   0.000346784)
        (.0625,   4.10663e-06 )
        (0.03125,  2.11333e-08 )
        (0.015625,   2.31939e-10 )
    };

    \addplot [black] plot coordinates {

        (0.03125,       0.008 )
        (0.015625,      .002 )
    } node[pos=0.5,anchor=south]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,       1.2800e-05)
        (0.015625,      8e-7 )
    } node[pos=0.5,anchor=south]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,       3.2000e-07)
        (0.015625,      1e-8 )
    } node[pos=0.5,anchor=south]{$5$};

    \addplot [black] plot coordinates {

        (0.03125,       5.7600e-09)
        (0.015625,      9e-11 )
    } node[pos=0.5,anchor=north]{$6$};

    \legend{G-$Q_2$\\G-$Q_3$\\G-$Q_4$\\G-$Q_5$\\B-$Q_2$\\B-$Q_3$\\B-$Q_4$\\B-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}


% 1.08115   0.970233
% 0.792129   0.630331
% 0.322907   0.347793
% 0.0307356   0.140633
% 0.00444968   0.063464
% 0.00106043   0.0313622

% 0.857518   0.812838
% 0.385025   0.451057
% 0.0225406   0.0804161
% 0.00041709   0.00981443
% 1.09308e-05   0.00214694
% 4.26084e-07   0.000516027

% 0.595125   0.727478
% 0.265113   0.347299
% 0.00797683   0.0382459
% 0.000106357   0.00174571
% 7.13069e-07   9.75601e-05
% 6.78607e-09   1.10561e-05

% 0.435502   0.5517
% 0.20598   0.310648
% 0.00330122   0.0166288
% 5.16129e-06   0.000217162
% 1.30976e-07   1.05336e-05
% 8.33014e-10   3.38835e-07

==> tikz_scripts/two_patch_biharmonic_distorted_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    0.970233)
        (.25,   0.630331)
        (.125,   0.347793)
        (.0625,   0.140633)
        (0.03125,   0.063464)
        (0.015625,   0.0313622)
    };

    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.812838)
        (.25,   0.451057)
        (.125,   0.0804161)
        (.0625,   0.00981443)
        (0.03125,   0.00214694)
        (0.015625,   0.000516027) 
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.727478)
        (.25,   0.347299)
        (.125,   0.0382459)
        (.0625,   0.00174571)
        (0.03125,   9.75601e-05)
        (0.015625,  1.10561e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,     0.5517)
        (.25,   0.310648)
        (.125,   0.0166288)
        (.0625,   0.000217162)
        (0.03125,   1.05336e-05)
        (0.015625,   3.38835e-07)
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    0.970233)
        (.25,   0.598473)
        (.125,   0.341423)
        (.0625,   0.137625)
        (0.03125,  0.0633613)
        (0.015625,  0.0313625)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.812838)
        (.25,   0.395827)
        (.125,   0.0533701 )
        (.0625,   0.00965695)
        (0.03125,  0.00211437)
        (0.015625,  0.000513982)
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.727478)
        (.25,   0.245455)
        (.125,    0.0276997)
        (.0625,    0.000779448)
        (0.03125,  9.08055e-05)
        (0.015625,  1.10167e-05 )
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,    0.548646 )
        (.25,   0.204253 )
        (.125,   0.0037194)
        (.0625,   0.000188883)
        (0.03125,  4.98227e-06)
        (0.015625,  2.65114e-07)
    };

    \addplot [black] plot coordinates {

        (0.03125,       0.0400 )
        (0.015625,      .02 )
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (0.03125,       0.0012 )
        (0.015625,      .0003 )
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,       5.6000e-05 )
        (0.015625,      7e-6 )
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (0.03125,       3.2000e-06 )
        (0.015625,      2e-7 )
    } node[pos=0.5,anchor=north]{$4$};


    \legend{G-$Q_2$\\G-$Q_3$\\G-$Q_4$\\G-$Q_5$\\B-$Q_2$\\B-$Q_3$\\B-$Q_4$\\B-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}


% 1.08115   0.970233
% 0.792129   0.630331
% 0.322907   0.347793
% 0.0307356   0.140633
% 0.00444968   0.063464
% 0.00106043   0.0313622

% 0.857518   0.812838
% 0.385025   0.451057
% 0.0225406   0.0804161
% 0.00041709   0.00981443
% 1.09308e-05   0.00214694
% 4.26084e-07   0.000516027

% 0.595125   0.727478
% 0.265113   0.347299
% 0.00797683   0.0382459
% 0.000106357   0.00174571
% 7.13069e-07   9.75601e-05
% 6.78607e-09   1.10561e-05

% 0.435502   0.5517
% 0.20598   0.310648
% 0.00330122   0.0166288
% 5.16129e-06   0.000217162
% 1.30976e-07   1.05336e-05
% 8.33014e-10   3.38835e-07

==> tikz_scripts/two_patch_biharmonic_nonmatch.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{L^2}}/{\|u_{}\|_{L^2}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    1.1098)
        (.25,   0.508243)
        (.125,   0.179264)
        (.0625,   0.0494358 )
        (0.03125,   0.0128027)
        (0.015625,  0.00170833 )
    };

    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.738315 )
        (.25,   0.274125 )
        (.125,  0.0438196)
        (.0625,   0.00100768)
        (0.03125,   7.91825e-05)
        (0.015625,  3.00839e-06 )
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,    0.709611 )
        (.25,  0.243391)
        (.125,  0.00390737 )
        (.0625,  0.000299061)
        (0.03125,  3.69165e-06 )
        (0.015625,  3.6413e-08 )
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,   0.277756 )
        (.25,   0.14141 )
        (.125,   0.00375236)
        (.0625,   4.49226e-06)
        (0.03125,   1.91177e-07 )
        (0.015625,  2.37417e-08 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    1.1098 )
        (.25,   0.486595)
        (.125,   0.551984)
        (.0625,   0.279431 )
        (0.03125,   0.0899244 )
        (0.015625,  0.0248471  )
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.738315 )
        (.25,   0.388806)
        (.125,   0.124982 )
        (.0625,   0.0072821 )
        (0.03125,   0.000314343 )
        (0.015625,  1.20043e-05 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.709611 )
        (.25,   0.273513 )
        (.125,  0.00201785)
        (.0625,   0.000301985 )
        (0.03125,  1.31055e-05 )
        (0.015625, 4.46325e-07 )
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,    0.277614)
        (.25,   0.111033)
        (.125,  0.00225552)
        (.0625,  3.09458e-05 )
        (0.03125,  2.99167e-07 )
        (0.015625, 2.68575e-09  )
    };

    \addplot [black] plot coordinates {

        (0.03125,     0.04)
        (0.015625,    0.01)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,     3.2000e-04)
        (0.015625,    2e-5)
    } node[pos=0.5,anchor=south]{$4$};

    \addplot [black] plot coordinates {

        (0.03125,     6.4000e-06)
        (0.015625,    2e-7)
    } node[pos=0.5,anchor=north]{$5$};

    \addplot [black] plot coordinates {

        (0.03125,     6.4000e-08)
        (0.015625,    1e-9)
    } node[pos=0.5,anchor=north]{$6$};

    \legend{G-$Q_2$\\G-$Q_3$\\G-$Q_4$\\G-$Q_5$\\B-$Q_2$\\B-$Q_3$\\B-$Q_4$\\B-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



% 1.1098   0.984462
% 0.508243   0.57064
% 0.179264   0.29491
% 0.0494358   0.124681
% 0.0128027   0.0622175
% 0.00170833   0.0306618

% 0.738315   0.73507
% 0.274125   0.330168
% 0.0438196   0.0893942
% 0.00100768   0.00996365
% 7.91825e-05   0.00251387
% 3.00839e-06   0.000536017

% 0.709611   0.737524
% 0.243391   0.227844
% 0.00390737   0.0146347
% 0.000299061   0.00359733
% 3.69165e-06   0.000183658
% 3.6413e-08   1.17426e-05

% 0.277756   0.467302
% 0.14141   0.237741
% 0.00375236   0.020301
% 4.49226e-06   0.000121442
% 1.91177e-07   1.49368e-05
% 2.37417e-08   6.91432e-06

==> tikz_scripts/two_patch_biharmonic_nonmatch_H2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
        legend columns=4,
    	legend style={at={(1,1.2)}, nodes={scale=0.8, transform shape}, column sep=.2cm},
        xlabel=$h$,
        ylabel=${\|u_{}-u^{h}\|_{H^2_*}}/{\|u_{}\|_{H^2_*}}$ 
    ]


    \addplot [color=red,mark=triangle] plot coordinates {

        (.5,    0.984462)
        (.25,   0.57064)
        (.125,   0.29491)
        (.0625,  0.124681)
        (0.03125,   0.0622175)
        (0.015625,  0.0306618)
    };

    \addplot [color=blue,mark=triangle] plot coordinates {

        (.5,    0.73507)
        (.25,   0.330168)
        (.125,  0.0893942)
        (.0625,   0.00996365)
        (0.03125,    0.00251387)
        (0.015625,  0.000536017)
    };

    \addplot [color=black,mark=triangle] plot coordinates {

        (.5,     0.737524)
        (.25,  0.227844)
        (.125,  0.0146347)
        (.0625,  0.00359733)
        (0.03125,  0.000183658)
        (0.015625,  1.17426e-05)
    };

    \addplot [color=green,mark=triangle] plot coordinates {

        (.5,   0.467302)
        (.25,  0.237741)
        (.125,   0.020301)
        (.0625,   0.000121442)
        (0.03125,   1.49368e-05 )
        (0.015625,  6.91432e-06 )
    };

    
    \addplot [color=red,mark=triangle, dashed] plot coordinates {

        (.5,    0.984462)
        (.25,   0.566638)
        (.125,   0.294139)
        (.0625,   0.146838)
        (0.03125,   0.076735)
        (0.015625,  0.0388408)
    };

    \addplot [color=blue,mark=triangle, dashed] plot coordinates {

        (.5,    0.73507 )
        (.25,   0.316245)
        (.125,   0.102614)
        (.0625,   0.0163837)
        (0.03125,   0.00280983 )
        (0.015625,  0.00055078 )
    };

    \addplot [color=black,mark=triangle, dashed] plot coordinates {

        (.5,    0.737524 )
        (.25,   0.239446 )
        (.125,  0.0120767)
        (.0625,   0.00340827 )
        (0.03125,  0.000525168 )
        (0.015625, 7.06666e-05 )
    };

    \addplot [color=green,mark=triangle, dashed] plot coordinates {

        (.5,    0.467299)
        (.25,   0.224219)
        (.125,  0.0154553)
        (.0625,  0.000614266 )
        (0.03125, 2.33943e-05)
        (0.015625, 8.5008e-07)
    };

    \addplot [black] plot coordinates {

        (0.03125,     0.04)
        (0.015625,    0.02)
    } node[pos=0.5,anchor=north]{$1$};

    \addplot [black] plot coordinates {

        (0.03125,     0.0016)
        (0.015625,    0.0004)
    } node[pos=0.5,anchor=north]{$2$};

    \addplot [black] plot coordinates {

        (0.03125,     4e-4)
        (0.015625,    5e-5)
    } node[pos=0.5,anchor=north]{$3$};

    \addplot [black] plot coordinates {

        (0.03125,     9.6000e-06)
        (0.015625,    6e-7)
    } node[pos=0.5,anchor=north]{$4$};

    \legend{G-$Q_2$\\G-$Q_3$\\G-$Q_4$\\G-$Q_5$\\B-$Q_2$\\B-$Q_3$\\B-$Q_4$\\B-$Q_5$\\}
    \end{loglogaxis}
\end{tikzpicture}

\end{document}



% 1.1098   0.984462
% 0.508243   0.57064
% 0.179264   0.29491
% 0.0494358   0.124681
% 0.0128027   0.0622175
% 0.00170833   0.0306618

% 0.738315   0.73507
% 0.274125   0.330168
% 0.0438196   0.0893942
% 0.00100768   0.00996365
% 7.91825e-05   0.00251387
% 3.00839e-06   0.000536017

% 0.709611   0.737524
% 0.243391   0.227844
% 0.00390737   0.0146347
% 0.000299061   0.00359733
% 3.69165e-06   0.000183658
% 3.6413e-08   1.17426e-05

% 0.277756   0.467302
% 0.14141   0.237741
% 0.00375236   0.020301
% 4.49226e-06   0.000121442
% 1.91177e-07   1.49368e-05
% 2.37417e-08   6.91432e-06
